PartialFormer: Modeling Part Instead of Whole for Machine Translation

The design choices in Transformer feed-forward neural networks have resulted in significant computational and parameter overhead. In this work, we emphasize the importance of hidden dimensions in designing lightweight FFNs, a factor often overlooked in previous architectures. Guided by this principle, we introduce PartialFormer, a parameter-efficient Transformer architecture utilizing multiple smaller FFNs to reduce parameters and computation while maintaining essential hidden dimensions. These smaller FFNs are integrated into a multi-head attention mechanism for effective collaboration. We also propose a tailored head scaling strategy to enhance PartialFormer's capabilities. Furthermore, we present a residual-like attention calculation to improve depth scaling within PartialFormer. Extensive experiments on 9 translation tasks and 1 abstractive summarization task validate the effectiveness of our PartialFormer approach on machine translation and summarization tasks. Our code would be available at: https://github.com/zhengkid/PartialFormer.

==> Figure/Intro_Figure.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\begin{figure}[ht!]
    \centering
  \begin{tikzpicture}[]
  \pgfplotsset{set layers}
     \scriptsize{
      \begin{axis}[
      axis lines=middle,
      align=center,
	 at={(0,0)},
      % grid style=dashed,
      width=0.45\textwidth,
      height=.35\textwidth,
      legend style={at={(0.23,0.08)}, anchor=north west},
      xlabel={\footnotesize Params (M)},
      ylabel={\footnotesize{BLEU}},
      ylabel style={yshift=0em},xlabel style={yshift=0em},
      yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill},
      ymin=21.5,ymax=31, ytick={22.5,23.5, 24.5, 25.5, 26.5, 27.5, 28.5, 29.5, 30.5},
      xmin=0,xmax=250,xtick={50, 100, 150, 200},
      legend style={draw=none,yshift=8em,xshift=6em,inner sep=0pt,legend plot pos=right,font={\small},cells={anchor=west}, legend columns = 2, ,column sep=5pt}
      ]
    
      
      
      \addplot[dashed, dash pattern = on 5pt off 3pt, purple, line width=1.25pt] coordinates { (62, 27.43) (118, 29.05) (194, 29.60) 
      };

      \node[font=\tiny] (notion_transformer) at (axis cs:220, 29.4) {Vanilla TF };

    


      \addplot[dashed, dash pattern = on 5pt off 3pt,thick, blue, line width=1.25pt] coordinates { (62, 28.00) (118, 29.60) (194, 30.00)  
      };
     

      \node[font=\tiny] (notion_relative_transformer) at (axis cs:220, 30.2) {Relative TF };
      

       \addplot[dashed, dash pattern = on 5pt off 3pt,thick, gray, line width=1.25pt] coordinates {(29, 27.84) (37, 28.24) (62, 29.03) (118, 29.80) 
      };

         \node[font=\tiny] (notion_ode_transformer) at (axis cs:137, 30.2) {ODE TF };


         

      

      \addplot[dashed, dash pattern = on 5pt off 3pt,thick, pink, line width=1.25pt] coordinates {(8, 22.7) (13.79, 25.5) (23.25, 26.7)(37, 27.6) (54, 28.0) 
      };

      \node[font=\tiny] (notion_delight) at (axis cs:47, 26.5) {DeLight};
      

    


     
 
      \addplot[red,thick,line width=1.5pt] coordinates { (7, 23.21) (13, 26.00) (23, 27.50) (28, 28.30) (37, 28.80) (51, 29.05) (67, 29.56) (115, 30.09) 
      };

      \node[font=\tiny] (notion_partialformer) at (axis cs:80, 30.4) {PartialFormer};


      \node[] (result_table)  at (axis cs:160, 25) {
        \tiny
        \begin{tabular}{c|c|c}
           Type  & Method & Ratio  \\
           \midrule
           Basic   & Vanilla TF & 0.35\\
           Basic   & Relative TF & 0.55\\
           Lightweight   & DeLight & 0.50 \\
           Weight Sharing   & ODE TF & 0.82\\
        \end{tabular}




      
      };
      
      
      \end{axis}






      
     }

   
    
  


    
      
      
  \end{tikzpicture}
\vskip -0.1in
    \caption{ BELU points vs. Model capacity on the WMT'14 En-De task.}
    \label{fig:intro_figure}
\end{figure}

==> Figure/architecture.tex <==
\begingroup

\usetikzlibrary{shapes.geometric}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\begin{figure*}[ht!]
    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


    \begin{tikzpicture}[global scale=0.85]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=1em,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=15em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!10];
    
    \tikzstyle{attentionnode}=[draw opacity=0.7,draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw opacity=0.7,draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{RELUnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=1.25em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=2.5em,minimum width=11em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialRELUnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=1.25em,minimum width=11em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=gray!10,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[draw,thick,fill=gray!10,minimum height=2.5em,minimum width=23em,rounded corners=.2em, inner sep=.0em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill opacity=0.7,fill=gray!10,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill opacity=0.7, fill=gray!10,draw,minimum height=2.5em,minimum width=10.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=orange!10,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill opacity=0.7,fill=purple!10,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=tiffanyblue!20];
    
    
    \node [anchor=north,font=\small,align=center] (cap1) at (0,-1em) {\textbf{(a) Vanilla Transformer Encoder }};
    
    % \node[font=\small] (input) at (0, 0) {\textbf{Input Sequence}};
    
    % \node[moduleode, fill=purple!10] (embedding) at ([yshift=1.5*\moduleintervaly]input.center) {Embedding Layer};
    
    % \draw[->] (input) -- (embedding);
    
    % \node[align=center, font=\small] (Position_embedding) at ([xshift=-5em,yshift=0.9*\moduleintervaly]embedding.center) {\bf Positional Encoding};
    
    % \node[circlenode,align=center, font=\small] (add) at ([yshift=0.9*\moduleintervaly]embedding.center) {+};
    
    % \draw[->] (Position_embedding) -- (add);
    % \draw[->] (embedding) -- (add);
    
    \node[font=\small] (block_input) at (0, 0) {\textbf{$\mathbf{X}$}};
    
    % \node[align=center, font=\small] (Encoder) at ([yshift=4*\moduleintervaly]add.center) {};

    
    % \node[Encoder_block, align=center, font=\small] (Encoder_b) at ([yshift=2.6em]Encoder.center) {};
    
    
    \node[subspace_block,align=center, font=\small] (Subspace_1) at ([xshift=-5em, yshift=1.75*\moduleintervaly]block_input.center) {};

    \node[querynode,align=center, font=\tiny] (Subspace_1_q) at ([xshift=-2.5em]Subspace_1.center) {$Q^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_k) at ([xshift=0em]Subspace_1.center) {$K^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_v) at ([xshift=2.5em]Subspace_1.center) {$V^1$};


    \node[subspace_block,align=center, font=\small] (Subspace_8) at ([xshift=5em, yshift=1.75*\moduleintervaly]block_input.center) {};

    \node[querynode,align=center, font=\tiny] (Subspace_8_q) at ([xshift=-2.5em]Subspace_8.center) {$Q^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_k) at ([xshift=0em]Subspace_8.center) {$K^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_v) at ([xshift=2.5em]Subspace_8.center) {$V^8$};

    % \draw[->] (add) -- (block_input);
    
    \node[align=center,thick, scale=2] (omit) at ([xshift=5em]Subspace_1.center) {...};
    \node[align=center,thick, scale=2] (omit1) at ([yshift=1.4*\moduleintervaly]omit.center) {...};
    \node[align=center,thick, scale=2] (omit2) at ([yshift=1.4*\moduleintervaly]omit1.center) {...};

    \draw[->] (block_input) -- ([yshift=-1.25em]Subspace_1.center);
    \draw[->] (block_input) -- ([yshift=-1.25em]Subspace_8.center);
    \draw[->] (block_input) -- (omit);
    
   \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_A) at ([yshift=1.5*\moduleintervaly]Subspace_8.center) {$\mathrm{Head}^8=\frac{Q^8\cdot (K^8)^{\mathsf{T}}}{\sqrt{d^h}}V^8$};

    \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_O) at ([yshift=1.4*\moduleintervaly]Subspace_8_A.center) {$O^8=\mathrm{Head}^8W_O^8$};

   

   \draw[->] (Subspace_8_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_k.center);
   \draw[->] (Subspace_8_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_q.center);
   \draw[->] (Subspace_8_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_v.center);
   \draw[->] (Subspace_8_A) -- (Subspace_8_O);

   

   \node[attnmapnode,align=center, font=\small, scale=0.8] (Subspace_1_A) at ([ yshift=1.5*\moduleintervaly]Subspace_1.center) {$\mathrm{Head}^1=\frac{Q^1\cdot (K^1)^{\mathsf{T}}}{\sqrt{d^h}}V^1$};

    \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_O) at ([yshift=1.4*\moduleintervaly]Subspace_1_A.center) {$O^1=\mathrm{Head}^1W_O^1$};
   

   % \draw[->] (Subspace_1_k) -- (Subspace_1_A);
   % \draw[->] (Subspace_1_q) -- (Subspace_1_A);
   % \draw[->] (Subspace_1_v) -- (Subspace_1_A);


     \draw[->] (Subspace_1_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_k.center);
   \draw[->] (Subspace_1_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_q.center);
   \draw[->] (Subspace_1_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_v.center);
   \draw[->] (Subspace_1_A) -- (Subspace_1_O);


   % \node[space_block,align=center, font=\footnotesize, scale=0.8] (FULL_ATTN) at ([xshift=-5em, yshift=4*\moduleintervaly]Subspace_8.center) {$X=\sum_{i=1}^{8}O^iW_O^i$};


    \node[circlenode,align=center, font=\small] (FULL_ATTN) at ([xshift=-5em, yshift=4.4*\moduleintervaly]Subspace_8.center) {+};

   \draw[->] ([yshift=0.8*1.25em]Subspace_1_O.center) -- (FULL_ATTN);
   \draw[->] ([yshift=0.8*1.25em]Subspace_8_O.center) -- (FULL_ATTN);

   \node[StandardFFNnode,align=center, font=\footnotesize, scale=0.8] (FFN1) at ([yshift=1.6*\moduleintervaly]FULL_ATTN.center) {$X_{\mathrm{Hidden}}=X_{\mathrm{MHA}}W_1+b_1$};

  

   \node[RELUnode,align=center, font=\footnotesize, scale=0.8] (ReLU) at ([yshift=1.1*\moduleintervaly]FFN1.center) {$\mathrm{ReLU}$};

    

   \node[StandardFFNnode,align=center, font=\footnotesize, scale=0.8] (FFN2) at ([yshift=1.1*\moduleintervaly]ReLU.center) {$X_{\mathrm{FFN}}=X_{\mathrm{Hidden}}W_2+b_2$};
   

    

   \draw[<-] ([yshift=-0.8*1.25em]FFN1.center) -- (FULL_ATTN);
   
   \draw[->] (FFN1) -- (ReLU);
   
    \draw[<-] (FFN2) -- (ReLU);
   


    % \node[circlenode,align=center, font=\small] (FULL_FFN) at ([ yshift=1.7*\moduleintervaly]FFN2.center) {+};


    % \draw[->] ([yshift=0.8*1.25em]FFN2.center) -- (FULL_FFN);
    % % \draw[->] ([yshift=0.8*1.25em]FFN88.center) -- (FULL_FFN);




    % \draw[->, blue!60, opacity=0.4, line width=3.5pt, line cap=round] (block_input) -- ([yshift=-1.25em]Subspace_8.center) --([yshift=0.8*1.25em]Subspace_8_O.center) -- (FULL_ATTN) -- ([yshift=-0.8*1.25em]FFN8.center) --([yshift=0.8*1.25em]FFN88.center) -- (FULL_FFN); 

  \node [anchor=north,font=\small,align=center] (cap2) at (0+0.9\blockintervalx,-1em) {\textbf{(b) PartialFormer Encoder }};

    
  
    
    \node[font=\small] (block_input_partial) at (0+0.9\blockintervalx, 0em) {\textbf{$\mathbf{X}$}};
    
    

  
    
    
    \node[align=center, font=\small] (Subspace_1) at ([xshift=-5em, yshift=1.75*\moduleintervaly]block_input_partial.center) {};

    \node[partial_subspace_block,align=center, font=\small] (Subspace_11) at ([xshift=-1.25em]Subspace_1.center) {};


\node[querynode,align=center, font=\tiny] (Subspace_1_g) at ([xshift=-5em]Subspace_1.center) {$G^1$};
    
    \node[querynode,align=center, font=\tiny] (Subspace_1_q) at ([xshift=-2.5em]Subspace_1.center) {$Q^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_k) at ([xshift=0em]Subspace_1.center) {$K^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_v) at ([xshift=2.5em]Subspace_1.center) {$V^1$};


    \node[align=center, font=\small] (Subspace_8) at ([xshift=5em, yshift=1.75*\moduleintervaly]block_input_partial.center) {};

    \node[partial_subspace_block,align=center, font=\small] (Subspace_88) at ([xshift=1.25em]Subspace_8.center) {};

    \node[querynode,align=center, font=\tiny] (Subspace_8_q) at ([xshift=-2.5em]Subspace_8.center) {$Q^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_k) at ([xshift=0em]Subspace_8.center) {$K^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_v) at ([xshift=2.5em]Subspace_8.center) {$V^8$};
    \node[querynode,align=center, font=\tiny] (Subspace_8_g) at ([xshift=5em]Subspace_8.center) {$G^8$};

    
    
    \node[align=center,thick, scale=2] (omit) at ([xshift=5em]Subspace_1.center) {...};

    \node[align=center,thick, scale=2] (omit1) at ([yshift=1.5*\moduleintervaly]omit.center) {...};
    \node[align=center,thick, scale=2] (omit2) at ([yshift=1.4*\moduleintervaly]omit1.center) {...};
    \node[align=center,thick, scale=2] (omit3) at ([yshift=1.4*\moduleintervaly]omit2.center) {...};
    \node[align=center,thick, scale=2] (omit4) at ([yshift=1.4*\moduleintervaly]omit3.center) {...};
    
    \draw[->] (block_input_partial) -- ([yshift=-1.25em]Subspace_11.center);
    \draw[->] (block_input_partial) -- ([yshift=-1.25em]Subspace_88.center);
    \draw[->] (block_input_partial) -- (omit);
    
   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_A) at ([xshift=0.5em,yshift=1.5*\moduleintervaly]Subspace_8.center) {$\mathrm{Head}^8=(\frac{Q^8\cdot (K^8)^{\mathsf{T}}}{\sqrt{d^h}}+\textcolor{red}{A_G^8})V^8$};

   \draw[->] (Subspace_8_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_k.center);
   \draw[->] (Subspace_8_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_q.center);
   \draw[->] (Subspace_8_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_v.center);

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_A) at ([ xshift=-0.5em,yshift=1.5*\moduleintervaly]Subspace_1.center) {$\mathrm{Head}^1=(\frac{Q^1\cdot (K^1)^{\mathsf{T}}}{\sqrt{d^h}}+\textcolor{red}{A_G^1)}V^1$};

   \draw[->] (Subspace_1_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_k.center);
   \draw[->] (Subspace_1_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_q.center);
   \draw[->] (Subspace_1_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_v.center);

   
   
 



    \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (PGFFN1) at ([ yshift=1.4*\moduleintervaly]Subspace_1_A.center) {$ \mathrm{Head}_{\mathrm{FFN}}^1 =  \mathrm{FFN}(\mathrm{Head}^1)$};

    % ReLU(G^1)\odot
    
   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (PGFFN8) at ([ yshift=1.4*\moduleintervaly]Subspace_8_A.center) {$ \mathrm{Head}_{\mathrm{FFN}}^8 =  \mathrm{FFN}(\mathrm{Head}^8)$};

  


    \draw[->] (Subspace_1_A) -- (PGFFN1);
   \draw[->] (Subspace_8_A) -- (PGFFN8);
   










    

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_EA) at ([yshift=1.4*\moduleintervaly]PGFFN8.center) {$ \mathrm{Head}_{\mathrm{Gate}}^8 = \sigma(G^8)\odot \mathrm{Head}^8_{\mathrm{FFN}}$};

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_EA) at ([ yshift=1.4*\moduleintervaly]PGFFN1.center) {$ \mathrm{Head}_{\mathrm{Gate}}^1 = \sigma(G^1)\odot \mathrm{Head}^1_{\mathrm{FFN}}$};

    \draw[->] (PGFFN1) -- (Subspace_1_EA);
    \draw[->] (PGFFN8) -- (Subspace_8_EA);

    % \node[circlenode,align=center, font=\small] (FULL_FFN) at ([xshift=5em, yshift=1.7*\moduleintervaly]FFN11.center) {+};


    % \draw[->] ([yshift=0.8*1.25em]FFN11.center) -- (FULL_FFN);
    % \draw[->] ([yshift=0.8*1.25em]FFN88.center) -- (FULL_FFN);


    \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Fusion_pgffn_1) at ([yshift=1.4*\moduleintervaly]Subspace_1_EA.center) {$O^1=\mathrm{Head}^1_{\mathrm{Gate}}W_O^1$};
   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Fusion_pgffn_8) at ([yshift=1.4*\moduleintervaly]Subspace_8_EA.center) {$O^8=\mathrm{Head}^8_{\mathrm{Gate}}W_O^8$};


   \node[circlenode,align=center, font=\small] (FULL_PGFFN) at ([xshift=5.5em, yshift=1.7*\moduleintervaly]Fusion_pgffn_1.center) {+};
    

    \draw[<-] (Fusion_pgffn_1) -- (Subspace_1_EA);
    \draw[<-] (Fusion_pgffn_8) -- (Subspace_8_EA);

    \draw[->] ([yshift=0.8*1.25em]Fusion_pgffn_1.center) -- (FULL_PGFFN);
    \draw[->] ([yshift=0.8*1.25em]Fusion_pgffn_8.center) -- (FULL_PGFFN);

    \draw[->] (FULL_PGFFN) -- ([yshift=2.5em]FULL_PGFFN.center);


    % \draw[->, red!60, opacity=0.4, line width=3.5pt, line cap=round] (block_input_partial) -- ([yshift=-1.5*\moduleintervaly-1.25em]Subspace_1_A.center) -- ([yshift=0.8*1.25em]Fusion_pgffn_1.center) -- (FULL_PGFFN);
    

   %  \draw[->] ([xshift=-0.5em, yshift=0.75em]Subspace_1_g.center) |- (Subspace_1_EA);
   %  \draw[->] ([xshift=0.5em, yshift=0.75em]Subspace_8_g.center) |- (Subspace_8_EA);

     
    
    % \node[StandardFFNnode,align=center, font=\footnotesize, scale=0.8] (Final_Agg) at ([xshift=-5em, yshift=6*\moduleintervaly]Subspace_8.center) {$X=\sum_{i=1}^{8}\Bar{O}^iW_O^i$};

    % \node[align=center, font=\footnotesize] at ([xshift=-6.5em, yshift=1.5em]Final_Agg.center){PartialFormer Encoder Layer ($N\times$)};

    % \node[] at ([yshift=3em]Final_Agg.center) {Total Params: $4d^2$ (MHSA) + $d^2+ 8d^2/H^2$ (PGFFN) ($d^\mathrm{ffn}=4d/H$)  };

% \draw[->] (Subspace_8_EA) -- (Final_Agg);
%    \draw[->] (Subspace_1_EA) -- (Final_Agg);

    % \node[GRL_block,rotate=90] (grl_block) at ([xshift=-2.5*\moduleintervalx]Encoder_b.center) {};


    % \node[global_partial_subspace_block,rotate=90, scale=0.9]  (global_subspace_8) at ([xshift=-2.5*\moduleintervalx+1.5em, yshift=4.25em]Encoder_b.center) {};

    % \node[align=center,thick, scale=2, rotate=90] at ([yshift=-4.25em]global_subspace_8.center) {...};

    %  \node[querynode,align=center, font=\tiny, rotate=90] (global_subspace_8_q) at ([yshift=-1.5em]global_subspace_8.center) {$Q_{G}^8$};

    % \node[querynode,align=center, font=\tiny, rotate=90] (global_subspace_8_k) at ([yshift=1.5em]global_subspace_8.center) {$K_{G}^8$};

    

    % \node[querynode,align=center, font=\small] (Subspace_8_v) at ([xshift=2.5em]Subspace_8.center) {$V^8$};
    % \node[querynode,align=center, font=\small] (Subspace_8_g) at ([xshift=5em]Subspace_8.center) {$G^8$};

    
    % \node[global_partial_subspace_block,rotate=90, scale=0.9]  (global_subspace_1) at ([xshift=-2.5*\moduleintervalx+1.5em, yshift=-4.25em]Encoder_b.center) {};


    % \node[querynode,align=center, font=\tiny, rotate=90] (global_subspace_1_q) at ([yshift=-1.5em]global_subspace_1.center) {$Q_{G}^1$};

    % \node[querynode,align=center, font=\tiny, rotate=90] (global_subspace_1_k) at ([yshift=1.5em]global_subspace_1.center) {$K_{G}^1$};
     
    % % \node[partial_subspace_block,align=center, font=\small] (Subspace_88) at ([xshift=6.25em, yshift=-1.5*\moduleintervaly]Encoder.center) {};
    
    % \node[GRLattnmapnode,align=center, font=\footnotesize, scale=0.75, rotate=90] (global_subspace_1_A) at ([ xshift=-3em]global_subspace_1.center) {$A_G^1 = \frac{Q_G^1\cdot K_G^1}{\sqrt{d^h}}$};
  
    % \node[align=center,thick, scale=2, rotate=90] at ([xshift=-3em, yshift=-4.25em]global_subspace_8.center) {...};

    % \node[GRLattnmapnode,align=center, font=\footnotesize, scale=0.75, rotate=90] (global_subspace_8_A) at ([ xshift=-3em]global_subspace_8.center) {$A_G^8 = \frac{Q_G^8\cdot K_G^8}{\sqrt{d^h}}$};

    % \node[align=center, font=\footnotesize] at ([ xshift=-1.4em,yshift=4.3em]global_subspace_8.center) {Computing one time.};

    % \draw[->] (add) -- ([xshift=-2.5*\moduleintervalx]add.center) -- ([yshift=-4.4*\moduleintervaly]grl_block.center);

    % \draw[->] (global_subspace_8_q) -- (global_subspace_8_A);

    % \draw[->] (global_subspace_8_k) -- (global_subspace_8_A);

    % \draw[->] (global_subspace_1_q) -- (global_subspace_1_A);

    % \draw[->] (global_subspace_1_k) -- (global_subspace_1_A);
    
    % \draw[->, red, thick] (global_subspace_1_A) -- ([xshift=-2.5em]global_subspace_1_A.center) -- ([xshift=-2.5em, yshift=0.8em]global_subspace_1_A.center) -- ([xshift=-18.5em, yshift=0.8em]global_subspace_1_A.center) -- ([xshift=-18.5em, yshift=1.5em]global_subspace_1_A.center);

    % \draw[->, red, thick] (global_subspace_8_A) -- ([xshift=-2.5em]global_subspace_8_A.center) |-  (Subspace_8_A);
    
    \end{tikzpicture}
    
  
    
    \caption{(a) Model architecture of vanilla Transformer encoder. (b) Model architecture of PartialFormer encoder. Different from vanilla Transformer, Our PartialFormer fully focus on subspace modeling. Thus the parameters of FFN are negligible. Moreover, such a design is also beneficial for the learning of parameters in the original MHSA, e.g., $W_{O}$. The decoder block is similar to the encoder one. We omit the layer normalization operation, residual connection, and softmax operation for simplicity.  }
    \label{fig:architecture}
\end{figure*}
\endgroup

==> Figure/architecture_acl_version.tex <==
\begingroup
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{backgrounds}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\begin{figure*}[ht!]
    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


    \begin{tikzpicture}[global scale=0.69]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=4pt,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=yellow!20];
    
    \tikzstyle{attentionnode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[fill=tiffanyblue!40,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode1}=[fill=red!20,draw,minimum height=2.5em,minimum width=12em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=red!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill=yellow!20,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill=red!20,draw,minimum height=2.5em,minimum width=11.0em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=pink!20,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill=blue!20,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=7.7*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!20];

    \tikzstyle{recnode}=[rectangle,rounded corners=5pt,draw,minimum height=1.8em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small,fill=orange!20];

    \tikzstyle{recnodewhite}=[rectangle,rounded corners=5pt,minimum height=2.2em,minimum width=3.5em,inner sep=0em,thick,rounded corners=0.2em,font=\small];

    \def\nodehsep{3.5em}
    \def\nodewsep{3.5em}
    
    \begin{scope}[]

    \node[recnode,anchor=south](e1) at (0, 0) {SAN};
    \node[recnode,anchor=south](e2) at ([yshift=\nodehsep]e1.north) {FFN};

    \node[recnode,anchor=west](d1) at ([xshift=\nodewsep]e1.east) {SAN};
    \node[recnode,anchor=south](d3) at ([yshift=\nodehsep]d1.north) {FFN};
    \node[recnode,anchor=south](d2) at ([yshift=\nodehsep*0.25]d1.north) {CAN};

    \begin{pgfonlayer}{background}
        % \node[anchor=south,dotted,draw,minimum height=\nodehsep*1.8,minimum width=4.5em,thick](b1) at ([yshift=-0.5em]e1.south) {};
        %\node[anchor=south,dotted,draw,minimum height=\nodehsep*1.8,minimum width=4.5em,thick](b2) at ([yshift=-0.5em]d1.south) {};
        \node[anchor=south,minimum height=\nodehsep*2.3,minimum width=4.5em,fill=black!4,rounded corners=5pt,dotted,draw](b1) at ([yshift=-0.5em]e1.south) {};
        \node[anchor=south,minimum height=\nodehsep*2.3,minimum width=4.5em,fill=black!4,rounded corners=5pt,dotted,draw](b2) at ([yshift=-0.5em]d1.south) {};
    \end{pgfonlayer}

   \draw[->,thick] ([yshift=-1.0em]e1.south) -- (e1.south);
   \draw[->,thick] (e1.north) -- (e2.south);

   \draw[->,thick] ([yshift=-1.0em]d1.south) -- (d1.south);
   \draw[->,thick] (d1.north) -- (d2.south);
   \draw[->,thick] (d2.north) -- (d3.south);
   \draw[->,thick] (d3.north) -- ([yshift=1.0em]d3.north);

   \draw[->,thick] (e2.north) -- ([yshift=1em]e2.north) -- ([xshift=\nodewsep*1.05,yshift=1em]e2.north) -- ([xshift=-\nodewsep*0.48]d2.west) -- (d2.west);

    \node[anchor=south west](n) at ([xshift=-0.4em]b1.north west) {$\times N$};
    \node[anchor=south west](m) at ([xshift=-0.4em]b2.north west) {$\times M$};
    
    \node[anchor=south,font=\Large](l1) at ([xshift=3.5em,yshift=-3em]e1.south) {(a) Transformer};
    \node[anchor=west,font=\Large](l2) at ([xshift=0.8in]l1.east) {(b) PartialFormer};
    \node[anchor=west,font=\Large](l3) at ([xshift=1.2in]l2.east) {(c) PartialFormer Self-AFFN Block};
    
    \end{scope}

    \begin{scope}[xshift=2.2in,yshift=0.0in]

    \node[recnodewhite,anchor=south](e1) at (0, 0) {};
    \node[recnodewhite,anchor=south](e2) at ([yshift=\nodehsep]e1.north) {};

    \node[recnode,anchor=south,minimum width=5em](e3) at ([yshift=\nodehsep*0.2]e1.north) {Self-AFFN};

    \node[recnode,anchor=west,minimum width=5em,dashed,draw,very thick,fill=orange!40](d1) at ([xshift=\nodewsep]e1.east) {Self-AFFN};
    \node[recnodewhite,anchor=south](d3) at ([yshift=\nodehsep]d1.north) {};
    \node[recnode,anchor=south,minimum width=5em](d2) at ([yshift=\nodehsep*0.2]d1.north) {Cross-AFFN};

    \begin{pgfonlayer}{background}
        % \node[anchor=south,dotted,draw,minimum height=\nodehsep*0.45,minimum width=6em,thick](b1) at ([yshift=-0.5em]e3.south) {};
        %\node[anchor=south,dotted,draw,minimum height=\nodehsep*1.1,minimum width=6em,thick](b2) at ([yshift=-0.5em]d1.south) {};
        \node[anchor=south,minimum height=\nodehsep*0.77,minimum width=6em,fill=black!4,rounded corners=5pt,dotted,draw](b1) at ([yshift=-0.5em]e3.south) {};
        \node[anchor=south,minimum height=\nodehsep*1.6,minimum width=6em,fill=black!4,rounded corners=5pt,dotted,draw](b2) at ([yshift=-0.5em]d1.south) {};
        %\node[anchor=south,dashed,draw,minimum height=\nodehsep*0.45,minimum width=6em,thick,fill=black!10](b3) at ([yshift=-0.5em]d1.south) {};
    \end{pgfonlayer}

   \draw[->,thick] (e1.north) -- (e3.south);
   \draw[->,thick] ([yshift=-1.0em]d1.south) -- (d1.south);
   \draw[->,thick] (d1.north) -- (d2.south);
   \draw[->,thick] (d2.north) -- (d3.south);


   \draw[->,thick] (e3.north) -- ([yshift=1em]e3.north) -- ([xshift=\nodewsep*1.16,yshift=1em]e3.north) -- ([xshift=-\nodewsep*0.36]d2.west) -- (d2.west);

    \node[anchor=south west](n) at ([xshift=-0.4em]b1.north west) {$\times N$};
    \node[anchor=south west](m) at ([xshift=-0.4em]b2.north west) {$\times M$};

    % \node[anchor=east](m) at ([xshift=-0.1em,yshift=-1em]d2.west) {$\times M$};

    % \node[anchor=south,font=\Large](l) at ([xshift=2in,yshift=-\nodehsep*1.6]m.south) {(b) PartialFormer};

  %  \draw[-,very thick,dashed] ([xshift=0.8em, yshift=-0.5em]d1.south east) -- ([xshift=2.0em, yshift=-3.3em]d1.south east);
  % \draw[-,very thick,dashed] ([xshift=0.8em, yshift=0.5em]d1.north east) -- ([xshift=2.0em, yshift=\nodehsep*1.2]d1.north east);

   \draw[->,very thick,dashed] ([xshift=0.8em, yshift=-0.5em]d1.south east) -- ([xshift=2.5em, yshift=-0.5em]d1.south east);
  \draw[->,very thick,dashed] ([xshift=0.8em, yshift=0.5em]d1.north east) -- ([xshift=2.3em, yshift=\nodehsep*2.8]d1.north east);
  
    % \draw[->,thick] ([xshift=0.5em, yshift=-0.5em]b3.south east) -- ([xshift=1.8em, yshift=-2.8em]b3.south east);
    % \draw[->,thick] ([xshift=0.5em, yshift=0.5em]b3.north east) -- ([xshift=1.8em, yshift=\nodehsep*0.9]b3.north east);
   
    \end{scope}
    

    \begin{scope}[xshift=6.15in,yshift=-0.1in]

    \node[font=\small] (block_input) at (0, 0) {\textbf{$\mathbf{X}$}};
    
    \node[align=center, font=\small] (Encoder) at ([yshift=3*\moduleintervaly]block_input.center) {};

    \begin{pgfonlayer}{background}
        \node[Partial_Encoder_block, align=center, font=\small] (Encoder_b) at ([yshift=2.1em]Encoder.center) {};
    \end{pgfonlayer}
    
    \node[align=center, font=\small] (Subspace_1) at ([xshift=-5em, yshift=-1.5*\moduleintervaly]Encoder.center) {};

    \node[partial_subspace_block,align=center, font=\small] (Subspace_11) at ([xshift=-6.50em, yshift=-1.5*\moduleintervaly]Encoder.center) {};


\node[querynode,align=center, font=\small] (Subspace_1_g) at ([xshift=-5.6em]Subspace_1.center) {$G_1$};
    
    \node[querynode,align=center, font=\small] (Subspace_1_q) at ([xshift=-2.9em]Subspace_1.center) {$Q_1$};

    \node[querynode,align=center, font=\small] (Subspace_1_k) at ([xshift=-0.2em]Subspace_1.center) {$K_1$};

    \node[querynode,align=center, font=\small] (Subspace_1_v) at ([xshift=2.5em]Subspace_1.center) {$V_1$};


    \node[align=center, font=\small] (Subspace_8) at ([xshift=5em, yshift=-1.5*\moduleintervaly]Encoder.center) {};

    \node[partial_subspace_block,align=center, font=\small] (Subspace_88) at ([xshift=6.50em, yshift=-1.5*\moduleintervaly]Encoder.center) {};

    \node[querynode,align=center, font=\small] (Subspace_8_q) at ([xshift=-2.5em]Subspace_8.center) {$Q_8$};

    \node[querynode,align=center, font=\small] (Subspace_8_k) at ([xshift=0.2em]Subspace_8.center) {$K_8$};

    \node[querynode,align=center, font=\small] (Subspace_8_v) at ([xshift=2.9em]Subspace_8.center) {$V_8$};
    \node[querynode,align=center, font=\small] (Subspace_8_g) at ([xshift=5.6em]Subspace_8.center) {$G_8$};

    
    
    \node[align=center,thick, scale=2] (omit) at ([xshift=5em]Subspace_1.center) {...};

    \node[align=center,thick, scale=2] (omit1) at ([yshift=2*\moduleintervaly]omit.center) {...};
    \node[align=center,thick, scale=2] (omit2) at ([yshift=1.6*\moduleintervaly]omit1.center) {...};
    % \node[align=center,thick, scale=2] (omit3) at ([yshift=1.2*\moduleintervaly]omit2.center) {...};
    
    \draw[->] (block_input) -- (Subspace_11);
    \draw[->] (block_input) -- (Subspace_88);
    \draw[->] (block_input) -- (omit);
    
   \node[partialattnmapnode1,align=center, font=\footnotesize, scale=0.8] (Subspace_8_A) at ([xshift=0.9em,yshift=2*\moduleintervaly]Subspace_8.center) {$\mathrm{head}_8=(Q_8\cdot (K_8)^{\mathsf{T}}+\textcolor{red}{A^G_8})V_8$};

   \draw[->] (Subspace_8_k) -- (Subspace_8_A);
   \draw[->] (Subspace_8_q) -- (Subspace_8_A);
   \draw[->] (Subspace_8_v) -- (Subspace_8_A);

   \node[partialattnmapnode1,align=center, font=\footnotesize, scale=0.8] (Subspace_1_A) at ([ xshift=-0.9em,yshift=2*\moduleintervaly]Subspace_1.center) {$\mathrm{head}_1=(Q_1\cdot (K_1)^{\mathsf{T}}+\textcolor{red}{A^G_1)}V_1$};

   \draw[->] (Subspace_1_k) -- (Subspace_1_A);
   \draw[->] (Subspace_1_q) -- (Subspace_1_A);
   \draw[->] (Subspace_1_v) -- (Subspace_1_A);



   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_EA) at ([ xshift=0.9em,yshift=3.6*\moduleintervaly]Subspace_8.center) {$\overline{\mathrm{head}}_8 = G_8 \odot\mathrm{FFN}(\mathrm{head}_8)$};

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_EA) at ([xshift=-0.9em, yshift=3.6*\moduleintervaly]Subspace_1.center) {$\overline{\mathrm{head}}_1 = G_1 \odot \mathrm{FFN}(\mathrm{head}_1)$};

   
   \draw[->] (Subspace_8_A) -- (Subspace_8_EA);
   \draw[->] (Subspace_1_A) -- (Subspace_1_EA);



    % \node[align=center, font=\footnotesize, scale=0.8] (Subspace_1_EA_gate) at ([ xshift=-0.5em,yshift=4.8*\moduleintervaly]Subspace_1.center) {$\odot$};

    % \node[align=center, font=\footnotesize, scale=0.8] (Subspace_8_EA_gate) at ([ xshift=0.5em,yshift=4.8*\moduleintervaly]Subspace_8.center) {$\odot$};

    \draw[->] ([xshift=-0.5em, yshift=0.75em]Subspace_1_g.center) |- (Subspace_1_EA);
    \draw[->] ([xshift=0.5em, yshift=0.75em]Subspace_8_g.center) |- (Subspace_8_EA);

   %     \draw[->] (Subspace_8_EA) -- (Subspace_8_EA_gate);
   % \draw[->] (Subspace_1_EA) -- (Subspace_1_EA_gate);
    
    \node[StandardFFNnode,align=center, font=\footnotesize, scale=0.8] (Final_Agg) at ([xshift=-5em, yshift=5.2*\moduleintervaly]Subspace_8.center) {$X=\sum_{i=1}^{8}\overline{\mathrm{head}}_iW_i^O$};



\draw[->] (Subspace_8_EA) -- (Final_Agg);
   \draw[->] (Subspace_1_EA) -- (Final_Agg);

    \end{scope}


  

    
    \end{tikzpicture}
    
    
    
    \caption{(a) Architecture of Transformer. (b) Architecture of PartialFormer. (c) Details of Self-AFFN Block. All architecture are based on pre-normalization strategy. We omit the layer normalization operation, residual connection, softmax operation and scale coefficient for simplicity.     }
    \label{fig:architecture}
    \vspace{-1em}
\end{figure*}
\endgroup

==> Figure/architecture_fast_thinking.tex.tex <==
\begingroup
\usetikzlibrary{shapes.geometric}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\begin{figure*}[ht!]
    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


    \begin{tikzpicture}[global scale=0.7]
    \newlength{\moduleintervaly}
    \setlength{\moduleintervaly}{1.8em}    
    \newlength{\moduleintervalx}
    \setlength{\moduleintervalx}{-7em}
    \newlength{\blockintervalx}
    \setlength{\blockintervalx}{30em}
    
    
    
    \tikzstyle{circlenode}=[draw, circle,minimum size=1em,inner sep=0, fill=red!30];
    
    \tikzstyle{moduleode}=[draw,minimum height=2.5em,minimum width=15em,inner sep=.0em,thick,rounded corners=.2em, font=\small, scale=0.8];
    
    \tikzstyle{layernode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=orange!10];
    
    \tikzstyle{attentionnode}=[draw opacity=0.7,draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{querynode}=[draw opacity=0.7,draw,minimum height=1.5em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{attnmapnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=2.5em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{RELUnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=1.25em,minimum width=10em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialattnmapnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=2.5em,minimum width=11em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partialRELUnode}=[draw opacity=0.7,fill=gray!10,draw,minimum height=1.25em,minimum width=11em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRLattnmapnode}=[fill=gray!10,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{StandardFFNnode}=[fill=purple!10,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Concatenode}=[draw,minimum height=1.5em,minimum width=5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{subspace_block}=[fill opacity=0.7,fill=gray!10,draw,minimum height=2.5em,minimum width=8em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{partial_subspace_block}=[fill opacity=0.7, fill=gray!10,draw,minimum height=2.5em,minimum width=10.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{global_partial_subspace_block}=[fill=orange!10,draw,minimum height=2.5em,minimum width=6.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{space_block}=[fill opacity=0.7,fill=purple!10,draw,minimum height=2.5em,minimum width=23em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=20em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{GRL_block}=[draw,minimum height=7em,minimum width=8.8*\moduleintervaly,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Partial_Encoder_block}=[draw,minimum height=8.8*\moduleintervaly,minimum width=25em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
    
    \tikzstyle{Graph_structure_learning}=[draw,minimum height=1.6em,minimum width=2.5em,inner sep=.0em,thick,rounded corners=.2em, font=\small,fill=tiffanyblue!20];
    
    
    \node [anchor=north,font=\small,align=center] (cap1) at (0,-1em) {\textbf{(a) Vanilla Transformer Encoder }};
    
    % \node[font=\small] (input) at (0, 0) {\textbf{Input Sequence}};
    
    % \node[moduleode, fill=purple!10] (embedding) at ([yshift=1.5*\moduleintervaly]input.center) {Embedding Layer};
    
    % \draw[->] (input) -- (embedding);
    
    % \node[align=center, font=\small] (Position_embedding) at ([xshift=-5em,yshift=0.9*\moduleintervaly]embedding.center) {\bf Positional Encoding};
    
    % \node[circlenode,align=center, font=\small] (add) at ([yshift=0.9*\moduleintervaly]embedding.center) {+};
    
    % \draw[->] (Position_embedding) -- (add);
    % \draw[->] (embedding) -- (add);
    
    \node[font=\small] (block_input) at (0, 0) {\textbf{$\mathbf{X}$}};
    
    % \node[align=center, font=\small] (Encoder) at ([yshift=4*\moduleintervaly]add.center) {};

    
    % \node[Encoder_block, align=center, font=\small] (Encoder_b) at ([yshift=2.6em]Encoder.center) {};
    
    
    \node[subspace_block,align=center, font=\small] (Subspace_1) at ([xshift=-5em, yshift=1.75*\moduleintervaly]block_input.center) {};

    \node[querynode,align=center, font=\tiny] (Subspace_1_q) at ([xshift=-2.5em]Subspace_1.center) {$Q^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_k) at ([xshift=0em]Subspace_1.center) {$K^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_v) at ([xshift=2.5em]Subspace_1.center) {$V^1$};


    \node[subspace_block,align=center, font=\small] (Subspace_8) at ([xshift=5em, yshift=1.75*\moduleintervaly]block_input.center) {};

    \node[querynode,align=center, font=\tiny] (Subspace_8_q) at ([xshift=-2.5em]Subspace_8.center) {$Q^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_k) at ([xshift=0em]Subspace_8.center) {$K^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_v) at ([xshift=2.5em]Subspace_8.center) {$V^8$};

    % \draw[->] (add) -- (block_input);
    
    \node[align=center,thick, scale=2] (omit) at ([xshift=5em]Subspace_1.center) {...};
    \node[align=center,thick, scale=2] (omit1) at ([yshift=1.4*\moduleintervaly]omit.center) {...};
    \node[align=center,thick, scale=2] (omit2) at ([yshift=1.4*\moduleintervaly]omit1.center) {...};

    \draw[->] (block_input) -- ([yshift=-1.25em]Subspace_1.center);
    \draw[->] (block_input) -- ([yshift=-1.25em]Subspace_8.center);
    \draw[->] (block_input) -- (omit);
    
   \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_A) at ([yshift=1.5*\moduleintervaly]Subspace_8.center) {$\mathrm{Head}^8=\frac{Q^8\cdot (K^8)^{\mathsf{T}}}{\sqrt{d^h}}V^8$};

    \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_O) at ([yshift=1.4*\moduleintervaly]Subspace_8_A.center) {$O^8=\mathrm{Head}^8W_O^8$};

   

   \draw[->] (Subspace_8_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_k.center);
   \draw[->] (Subspace_8_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_q.center);
   \draw[->] (Subspace_8_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_v.center);
   \draw[->] (Subspace_8_A) -- (Subspace_8_O);

   

   \node[attnmapnode,align=center, font=\small, scale=0.8] (Subspace_1_A) at ([ yshift=1.5*\moduleintervaly]Subspace_1.center) {$\mathrm{Head}^1=\frac{Q^1\cdot (K^1)^{\mathsf{T}}}{\sqrt{d^h}}V^1$};

    \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_O) at ([yshift=1.4*\moduleintervaly]Subspace_1_A.center) {$O^1=\mathrm{Head}^1W_O^1$};
   

   % \draw[->] (Subspace_1_k) -- (Subspace_1_A);
   % \draw[->] (Subspace_1_q) -- (Subspace_1_A);
   % \draw[->] (Subspace_1_v) -- (Subspace_1_A);


     \draw[->] (Subspace_1_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_k.center);
   \draw[->] (Subspace_1_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_q.center);
   \draw[->] (Subspace_1_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_v.center);
   \draw[->] (Subspace_1_A) -- (Subspace_1_O);


   % \node[space_block,align=center, font=\footnotesize, scale=0.8] (FULL_ATTN) at ([xshift=-5em, yshift=4*\moduleintervaly]Subspace_8.center) {$X=\sum_{i=1}^{8}O^iW_O^i$};


    \node[circlenode,align=center, font=\small] (FULL_ATTN) at ([xshift=-5em, yshift=4.4*\moduleintervaly]Subspace_8.center) {+};

   \draw[->] ([yshift=0.8*1.25em]Subspace_1_O.center) -- (FULL_ATTN);
   \draw[->] ([yshift=0.8*1.25em]Subspace_8_O.center) -- (FULL_ATTN);

   \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (FFN1) at ([xshift=-5em, yshift=1.7*\moduleintervaly]FULL_ATTN.center) {$X^1_{\mathrm{hid}}=XW_1^1+b_1^1$};

   \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (FFN8) at ([xshift=5em, yshift=1.7*\moduleintervaly]FULL_ATTN.center) {$X^8_{\mathrm{hid}}=XW_1^8+b_1^8$};

   \node[RELUnode,align=center, font=\footnotesize, scale=0.8] (ReLU1) at ([yshift=1.1*\moduleintervaly]FFN1.center) {$\mathrm{ReLU}$};

     \node[align=center,thick, scale=2] (omit4) at ([xshift=5em]ReLU1.center) {...};
      \node[align=center,thick, scale=2] (omit3) at ([xshift=5em]FFN1.center) {...};
   

   \node[RELUnode,align=center, font=\footnotesize, scale=0.8] (ReLU8) at ([ yshift=1.1*\moduleintervaly]FFN8.center) {$\mathrm{ReLU}$};

   \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (FFN11) at ([yshift=1.1*\moduleintervaly]ReLU1.center) {$X^1_{\mathrm{ffn}}=X^1_{\mathrm{hid}}W_2^1+b_2^1$};
   \node[attnmapnode,align=center, font=\footnotesize, scale=0.8] (FFN88) at ([yshift=1.1*\moduleintervaly]ReLU8.center) {$X^8_{\mathrm{ffn}}=X^8_{\mathrm{hid}}W_2^8+b_2^8$};

    \node[align=center,thick, scale=2] (omit5) at ([xshift=5em]FFN11.center) {...};

   \draw[<-] ([yshift=-0.8*1.25em]FFN1.center) -- (FULL_ATTN);
   \draw[<-] ([yshift=-0.8*1.25em]FFN8.center) -- (FULL_ATTN);
   \draw[->] (FFN1) -- (ReLU1);
   \draw[->] (FFN8) -- (ReLU8);
    \draw[<-] (FFN11) -- (ReLU1);
   \draw[<-] (FFN88) -- (ReLU8);


    \node[circlenode,align=center, font=\small] (FULL_FFN) at ([xshift=5em, yshift=1.7*\moduleintervaly]FFN11.center) {+};


    \draw[->] ([yshift=0.8*1.25em]FFN11.center) -- (FULL_FFN);
    \draw[->] ([yshift=0.8*1.25em]FFN88.center) -- (FULL_FFN);




    \draw[->, blue!60, opacity=0.4, line width=3.5pt, line cap=round] (block_input) -- ([yshift=-1.25em]Subspace_8.center) --([yshift=0.8*1.25em]Subspace_8_O.center) -- (FULL_ATTN) -- ([yshift=-0.8*1.25em]FFN8.center) --([yshift=0.8*1.25em]FFN88.center) -- (FULL_FFN); 


    
     
->, blue!60, opacity=0.4, line width=3.5pt, line cap=round    \node [anchor=north,font=\small,align=center] (cap2) at (0+0.9\blockintervalx,-1em) {\textbf{(b) PartialFormer Encoder }};

    
  
    
    \node[font=\small] (block_input_partial) at (0+0.9\blockintervalx, 0em) {\textbf{$\mathbf{X}$}};
    
    

  
    
    
    \node[align=center, font=\small] (Subspace_1) at ([xshift=-5em, yshift=1.75*\moduleintervaly]block_input_partial.center) {};

    \node[partial_subspace_block,align=center, font=\small] (Subspace_11) at ([xshift=-1.25em]Subspace_1.center) {};


\node[querynode,align=center, font=\tiny] (Subspace_1_g) at ([xshift=-5em]Subspace_1.center) {$G^1$};
    
    \node[querynode,align=center, font=\tiny] (Subspace_1_q) at ([xshift=-2.5em]Subspace_1.center) {$Q^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_k) at ([xshift=0em]Subspace_1.center) {$K^1$};

    \node[querynode,align=center, font=\tiny] (Subspace_1_v) at ([xshift=2.5em]Subspace_1.center) {$V^1$};


    \node[align=center, font=\small] (Subspace_8) at ([xshift=5em, yshift=1.75*\moduleintervaly]block_input_partial.center) {};

    \node[partial_subspace_block,align=center, font=\small] (Subspace_88) at ([xshift=1.25em]Subspace_8.center) {};

    \node[querynode,align=center, font=\tiny] (Subspace_8_q) at ([xshift=-2.5em]Subspace_8.center) {$Q^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_k) at ([xshift=0em]Subspace_8.center) {$K^8$};

    \node[querynode,align=center, font=\tiny] (Subspace_8_v) at ([xshift=2.5em]Subspace_8.center) {$V^8$};
    \node[querynode,align=center, font=\tiny] (Subspace_8_g) at ([xshift=5em]Subspace_8.center) {$G^8$};

    
    
    \node[align=center,thick, scale=2] (omit) at ([xshift=5em]Subspace_1.center) {...};

    \node[align=center,thick, scale=2] (omit1) at ([yshift=1.5*\moduleintervaly]omit.center) {...};
    \node[align=center,thick, scale=2] (omit2) at ([yshift=1.6*\moduleintervaly]omit1.center) {...};
    \node[align=center,thick, scale=2] (omit3) at ([yshift=1.2*\moduleintervaly]omit2.center) {...};
    
    \draw[->] (block_input_partial) -- ([yshift=-1.25em]Subspace_11.center);
    \draw[->] (block_input_partial) -- ([yshift=-1.25em]Subspace_88.center);
    \draw[->] (block_input_partial) -- (omit);
    
   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_A) at ([xshift=0.5em,yshift=1.5*\moduleintervaly]Subspace_8.center) {$\mathrm{Head}^8=(\frac{Q^8\cdot (K^8)^{\mathsf{T}}}{\sqrt{d^h}}+\textcolor{red}{A_G^8})V^8$};

   \draw[->] (Subspace_8_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_k.center);
   \draw[->] (Subspace_8_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_q.center);
   \draw[->] (Subspace_8_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_8_v.center);

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_A) at ([ xshift=-0.5em,yshift=1.5*\moduleintervaly]Subspace_1.center) {$\mathrm{Head}^1=(\frac{Q^1\cdot (K^1)^{\mathsf{T}}}{\sqrt{d^h}}+\textcolor{red}{A_G^1)}V^1$};

   \draw[->] (Subspace_1_k) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_k.center);
   \draw[->] (Subspace_1_q) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_q.center);
   \draw[->] (Subspace_1_v) -- ([yshift=1.5*\moduleintervaly-0.8*1.25em]Subspace_1_v.center);

   
   
 



    \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (PGFFN1) at ([ yshift=1.7*\moduleintervaly]Subspace_1_A.center) {$\mathrm{Head}^1_{\mathrm{hid}}=\mathrm{Head}^1W^1+b^1$};

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (PGFFN8) at ([ yshift=1.7*\moduleintervaly]Subspace_8_A.center) {$\mathrm{Head}^8_{\mathrm{hid}}=\mathrm{Head}^8W^1+b^1$};

   \node[partialRELUnode,align=center, font=\footnotesize, scale=0.8] (PGReLU1) at ([yshift=1.1*\moduleintervaly]PGFFN1.center) {$\mathrm{ReLU}$};

     % \node[align=center,thick, scale=2] (omit4) at ([xshift=5em]ReLU1.center) {...};
     %  \node[align=center,thick, scale=2] (omit3) at ([xshift=5em]FFN1.center) {...};



    \draw[->] (Subspace_1_A) -- (PGFFN1);
   \draw[->] (Subspace_8_A) -- (PGFFN8);
   

   \node[partialRELUnode,align=center, font=\footnotesize, scale=0.8] (PGReLU8) at ([ yshift=1.1*\moduleintervaly]PGFFN8.center) {$\mathrm{ReLU}$};

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (PGFFN11) at ([yshift=1.1*\moduleintervaly]PGReLU1.center) {$\mathrm{Head}^1_{\mathrm{ffn}} =\mathrm{Head}^1_{\mathrm{hid}}W^2+b^2$};
   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (PGFFN88) at ([yshift=1.1*\moduleintervaly]PGReLU8.center) {$\mathrm{Head}^8_{\mathrm{ffn}}=\mathrm{Head}^8_{\mathrm{hid}}W^2+b^2$};


\draw[->] (PGFFN1) -- (PGReLU1);
\draw[->] (PGFFN8) -- (PGReLU8);
\draw[->] (PGReLU8) -- (PGFFN88);
\draw[->] (PGReLU1) -- (PGFFN11);









    

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_8_EA) at ([yshift=1.4*\moduleintervaly]PGFFN88.center) {$ \mathrm{Head}^8_{\mathrm{pgffn}} = \sigma(G^8)\odot \mathrm{Head}^8_{\mathrm{ffn}}$};

   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Subspace_1_EA) at ([ yshift=1.4*\moduleintervaly]PGFFN11.center) {$ \mathrm{Head}^1_{\mathrm{pgffn}} = \sigma(G^1)\odot \mathrm{Head}^1_{\mathrm{ffn}}$};

    \draw[->] (PGFFN11) -- (Subspace_1_EA);
    \draw[->] (PGFFN88) -- (Subspace_8_EA);

 


    \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Fusion_pgffn_1) at ([yshift=1.7*\moduleintervaly]Subspace_1_EA.center) {$ O^1 = \mathrm{Head}^1_{\mathrm{pgffn}}W_O^1$};
   \node[partialattnmapnode,align=center, font=\footnotesize, scale=0.8] (Fusion_pgffn_8) at ([yshift=1.7*\moduleintervaly]Subspace_8_EA.center) {$ O^8 = \mathrm{Head}^8_{\mathrm{pgffn}}W_O^8$};


   \node[circlenode,align=center, font=\small] (FULL_PGFFN) at ([xshift=5em, yshift=1.7*\moduleintervaly]Fusion_pgffn_1.center) {+};
   


    \draw[<-] (Fusion_pgffn_1) -- (Subspace_1_EA);
    \draw[<-] (Fusion_pgffn_8) -- (Subspace_8_EA);

    \draw[->] ([yshift=0.8*1.25em]Fusion_pgffn_1.center) -- (FULL_PGFFN);
    \draw[->] ([yshift=0.8*1.25em]Fusion_pgffn_8.center) -- (FULL_PGFFN);


    \draw[->, red!60, opacity=0.4, line width=3.5pt, line cap=round] (block_input_partial) -- ([yshift=-1.5*\moduleintervaly-1.25em]Subspace_1_A.center) -- ([yshift=0.8*1.25em]Fusion_pgffn_1.center) -- (FULL_PGFFN);
    
    \draw[->] ([yshift=0.75em, xshift=0.5em]Subspace_8_g.center) |- (Subspace_8_EA);
    \draw[->] ([yshift=0.75em, xshift=-0.5em]Subspace_1_g.center) |- (Subspace_1_EA);
    
    \end{tikzpicture}
    
  
    
    \caption{(a) Model architecture of vanilla Transformer encoder. (b) Model architecture of PartialFormer encoder. Different from vanilla Transformer, Our PartialFormer fully focus on subspace modeling. Thus the parameters of FFN are negligible. Moreover, such a design is also beneficial for the learning of parameters in the original MHSA, e.g., $W_{O}$. The decoder block is similar to the encoder one. We omit the layer normalization operation, residual connection, and softmax operation for simplicity.  }
    \label{fig:architecture_fast_thinking}
\end{figure*}
\endgroup

==> Figure/head_scaling.tex <==
\begingroup
\usetikzlibrary{shapes.geometric}
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\begin{figure}[ht!]
    \centering

      \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}


    \begin{tikzpicture}[global scale=0.82]
  
     \tikzstyle{Embedding_Original}=[minimum height=0.75em,minimum width=3.75em,inner sep=.0em,thick,rounded corners=.2em, font=\small];

    \tikzstyle{Embedding_Head_Scaling}=[minimum height=0.75em,minimum width=2em,inner sep=.0em,thick,rounded corners=.2em, font=\small];
     
    
    \tikzstyle{head_module}=[minimum height=2em,minimum width=0.5em,inner sep=.0em,thick,font=\small];
    

    
    \node [anchor=north,font=\small,align=center] (cap1) at (0,-1em) {\textbf{(a)  Dependent Mode }};
    
    \node[Embedding_Original, fill=orange!30] (Input) at (0,0) {};

    \node[head_module, fill=pink!30] (head3) at ([yshift=2em]Input.center) {};
    \node[head_module, fill=pink!30] (head2) at ([xshift=-0.75em]head3.center) {};
    \node[head_module, fill=pink!30] (head1) at ([xshift=-0.75em]head2.center) {};
    \node[head_module, fill=pink!30] (head4) at ([xshift=0.75em]head3.center) {};
    \node[head_module, fill=pink!30] (head5) at ([xshift=0.75em]head4.center) {};

    \node[Embedding_Original, fill=orange!30] (Output) at ([yshift=4em]Input.center) {};

    \node[align=center,font=\small] at ([yshift=5em]Input.center) {$\bm{d_k \times H = d}$ (\textcolor{red}{\ding{52}})};
    
    
    
    \draw[white,fill=blue!30, fill opacity =0.5] ([yshift=0.375em]Input.center) -- ([yshift=-1em]head1.center) -- ([yshift=-1em]head5.center) -- ([yshift=0.375em]Input.center);
    

    \draw[white, fill=blue!30, fill opacity =0.5] ([yshift=-0.375em]Output.center) -- ([yshift=1em]head1.center) -- ([yshift=1em]head5.center) -- ([yshift=-0.375em]Output.center);
    

     
    \node [anchor=north,font=\small,align=center] (cap2) at (10em,-1em) {\textbf{(b) Independent
 Mode }};

    \node[Embedding_Original, fill=orange!30] (Input) at (10em,0) {};

    \node[head_module, fill=pink!30] (head7) at ([yshift=2em]Input.center) {};
    \node[head_module, fill=pink!30] (head6) at ([xshift=-0.75em]head7.center) {};
    \node[head_module, fill=pink!30] (head5) at ([xshift=-0.75em]head6.center) {};
    \node[head_module, fill=pink!30] (head4) at ([xshift=-0.75em]head5.center) {};
    \node[head_module, fill=pink!30] (head3) at ([xshift=-0.75em]head4.center) {};
    \node[head_module, fill=pink!30] (head2) at ([xshift=-0.75em]head3.center) {};
    \node[head_module, fill=pink!30] (head1) at ([xshift=-0.75em]head2.center) {};
    \node[head_module, fill=pink!30] (head8) at ([xshift=0.75em]head7.center) {};
    \node[head_module, fill=pink!30] (head9) at ([xshift=0.75em]head8.center) {};
    \node[head_module, fill=pink!30] (head10) at ([xshift=0.75em]head9.center) {};
    \node[head_module, fill=pink!30] (head11) at ([xshift=0.75em]head10.center) {};
    \node[head_module, fill=pink!30] (head12) at ([xshift=0.75em]head11.center) {};
    \node[head_module, fill=pink!30] (head13) at ([xshift=0.75em]head12.center) {};

    \node[Embedding_Original, fill=orange!30] (Output) at ([yshift=4em]Input.center) {};
    
    \node[align=center,font=\small] at ([yshift=5em]Input.center) {$\bm{d_k \times H = d}$ (\textcolor{red}{\ding{55}})};
    
    \draw[white,fill=blue!30, fill opacity =0.5] ([yshift=0.375em]Input.center) -- ([yshift=-1em]head1.center) -- ([yshift=-1em]head13.center) -- ([yshift=0.375em]Input.center);
    

    \draw[white,fill=blue!30, fill opacity =0.5] ([yshift=-0.375em]Output.center) -- ([yshift=1em]head1.center) -- ([yshift=1em]head13.center) -- ([yshift=-0.375em]Output.center);
    

    
    
    \end{tikzpicture}
    
  
    
    \caption{Comparison of ways to generate subspaces in Transformer and PartialFormer.}
    \label{fig:head_scaling}
\end{figure}
\endgroup

==> Figure/idea_illustration.tex <==
\begin{figure}[t!]
	\centering
	%\includegraphics[width=1\columnwidth]{Figure/idea_pdf/whole-v1.pdf}
        \usetikzlibrary{shapes.geometric}
          \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
        \begin{tikzpicture}[global scale=0.8]

        \def\nodehsep{1.2em}
        \def\wh{2em}
        \def\ww{1em}
        \def\whsep{0.4em}
        \def\sww{2em}
        \def\swwsep{2.5em}
        \def\reluw{5.5em}
        \def\reluh{1em}
        \def\verytiny{\fontsize{2pt}{5pt}\selectfont}
        
        % Vanilla FFN
        \begin{scope}[xshift=0em]
        {\small
        \node [anchor=north,trapezium, trapezium left angle=120, trapezium right angle=120, minimum width=\ww, minimum height=\wh,fill=orange!30] (w11) at (0, 0) {$W_1$};

        \node [anchor=south,font=\footnotesize,rectangle, minimum width=\reluw, minimum height=\reluh,fill=blue!20,inner sep=0pt](relu) at ([yshift=\nodehsep]w11.north) {ReLU};

        \node [anchor=south,trapezium, trapezium left angle=60, trapezium right angle=60, minimum width=\ww, minimum height=\wh,fill=orange!30] (w21) at ([yshift=\nodehsep]relu.north) {$W_2$};
        }

        {\scriptsize
        \node [anchor=north west, inner sep=0em] (s11) at ([xshift=0.5em,yshift=-\whsep]w11.south) {$d$};
        \node [anchor=south west, inner sep=0em] (s12) at ([xshift=0.5em,yshift=\whsep*0.7]w11.north) {$d_{\text{ffn}}$};
        \node [anchor=north west, inner sep=0em] (s21) at ([xshift=0.5em,yshift=-\whsep*0.7]w21.south) {$d_{\text{ffn}}$};
        \node [anchor=south west, inner sep=0em] (s22) at ([xshift=0.5em,yshift=\whsep]w21.north) {$d$};

        \draw[->] ([yshift=-\nodehsep*0.9]w11.south) -- ([yshift=-0em]w11.south);
        \draw[->] ([yshift=-0em]w11.north) -- ([yshift=-0em]relu.south);
        \draw[->] ([yshift=-0em]relu.north) -- ([yshift=-0em]w21.south);
        }

        \node [anchor=center,rectangle,rounded corners=5pt,draw,dotted,minimum width=\reluw*0.95, minimum height=\wh*4](back) at (relu.center) {};

        \node [anchor=north, font=\footnotesize, inner sep=0em] (l) at ([yshift=-4em]relu.south) {(a) Vanilla};
        \end{scope}

        % Lightweight FFN
        \begin{scope}[xshift=0.85in]
        {\small
        \node [anchor=north,trapezium, trapezium left angle=60, trapezium right angle=60, minimum width=\ww, minimum height=\wh,fill=orange!30] (w11) at (0, 0) {$W_1$};

        \node [anchor=south,font=\footnotesize,rectangle, minimum width=\ww, minimum height=\reluh,fill=blue!20,inner sep=2pt](relu) at ([yshift=\nodehsep]w11.north) {ReLU};

        \node [anchor=south,trapezium, trapezium left angle=120, trapezium right angle=120, minimum width=\ww, minimum height=\wh,fill=orange!30] (w21) at ([yshift=\nodehsep]relu.north) {$W_2$};
        }

        {\scriptsize
        \node [anchor=north west, inner sep=0em] (s11) at ([xshift=0.5em,yshift=-\whsep]w11.south) {$d$};
        \node [anchor=south west, inner sep=0em] (s12) at ([xshift=0.5em,yshift=\whsep*0.7]w11.north) {$d_{\text{ffn}}$};
        \node [anchor=north west, inner sep=0em] (s21) at ([xshift=0.5em,yshift=-\whsep*0.7]w21.south) {$d_{\text{ffn}}$};
        \node [anchor=south west, inner sep=0em] (s22) at ([xshift=0.5em,yshift=\whsep]w21.north) {$d$};

        \draw[->] ([yshift=-\nodehsep*0.9]w11.south) -- ([yshift=-0em]w11.south);
        \draw[->] ([yshift=-0em]w11.north) -- ([yshift=-0em]relu.south);
        \draw[->] ([yshift=-0em]relu.north) -- ([yshift=-0em]w21.south);
        }

        \node [anchor=center,rectangle,rounded corners=5pt,draw,dotted,minimum width=\reluw*0.95, minimum height=\wh*4](back) at (relu.center) {};

        \node [anchor=north, font=\footnotesize, inner sep=0em] (l) at ([yshift=-4em]relu.south) {(b) Lightweight};
        \end{scope}

        % PartialFormer FFN
        \begin{scope}[xshift=1.53in]
        {\small
        \node [anchor=north,trapezium, trapezium angle=130, trapezium stretches body=true, minimum width=\sww, minimum height=\wh,fill=orange!30] (w11) at (0, 0) {};
        \node [anchor=center,trapezium, trapezium angle=130, trapezium stretches body=true, minimum width=\sww, minimum height=\wh,fill=orange!30] (w12) at ([xshift=\swwsep]w11.center) {};
        \node [anchor=west, font=\tiny, inner sep=0em,inner sep=0pt] (w13) at ([xshift=\swwsep*0.5]w12.center) {$\cdots$};
        \node [anchor=center,trapezium, trapezium angle=130, trapezium stretches body=true, minimum width=\sww, minimum height=\wh,fill=orange!30] (w14) at ([xshift=\swwsep*0.5]w13.east) {};

        \node [anchor=center, font=\small] (ww11) at (w11.center) {$W_1$};
        \node [anchor=center, font=\small] (ww12) at (w12.center) {$W_1$};
        \node [anchor=center, font=\small] (ww14) at (w14.center) {$W_1$};
        
        \node [anchor=south west,font=\footnotesize,rectangle, minimum width=\reluw*1.45, minimum height=\reluh,fill=blue!20,inner sep=0pt](relu) at ([xshift=-\sww*0.5,yshift=\nodehsep]w11.north) {ReLU};

        \node [anchor=south,trapezium, trapezium angle=60, trapezium stretches body=true, minimum width=\sww, minimum height=\wh,fill=orange!30] (w21) at ([xshift=\sww*0.5,yshift=\nodehsep]relu.north west) {};
        \node [anchor=center,trapezium, trapezium angle=60, trapezium stretches body=true, minimum width=\sww, minimum height=\wh,fill=orange!30] (w22) at ([xshift=\swwsep]w21.center) {};
        \node [anchor=west, inner sep=0em, font=\tiny] (w23) at ([xshift=\swwsep*0.5]w22.center) {$\cdots$};
        \node [anchor=center,trapezium, trapezium angle=60, trapezium stretches body=true, minimum width=\sww, minimum height=\wh,fill=orange!30] (w24) at ([xshift=\swwsep*0.5]w23.east) {};

        \node [anchor=center, font=\tiny] (ww21) at (w21.center) {$W_2$};
        \node [anchor=center, font=\tiny] (ww22) at (w22.center) {$W_2$};
        \node [anchor=center, font=\tiny] (ww24) at (w24.center) {$W_2$};
        }
        {\scriptsize
        \node [anchor=north west, inner sep=0em] (s11) at ([xshift=0.2em]w11.south) {$d^{'}$};
        \node [anchor=south west, inner sep=0em] (s12) at ([xshift=0.2em]w11.north) {$d^{'}_{\text{ffn}}$};
        \node [anchor=north west, inner sep=0em] (s21) at ([xshift=0.2em]w21.south) {$d^{'}_{\text{ffn}}$};
        \node [anchor=south west, inner sep=0em] (s22) at ([xshift=0.2em]w21.north) {$d^{'}$};

        \node [anchor=north west, inner sep=0em] (s11) at ([xshift=0.2em]w12.south) {$d^{'}$};
        \node [anchor=south west, inner sep=0em] (s12) at ([xshift=0.2em]w12.north) {$d^{'}_{\text{ffn}}$};
        \node [anchor=north west, inner sep=0em] (s21) at ([xshift=0.2em]w22.south) {$d^{'}_{\text{ffn}}$};
        \node [anchor=south west, inner sep=0em] (s22) at ([xshift=0.2em]w22.north) {$d^{'}$};

        \node [anchor=north west, inner sep=0em] (s11) at ([xshift=0.2em]w14.south) {$d^{'}$};
        \node [anchor=south west, inner sep=0em] (s12) at ([xshift=0.2em]w14.north) {$d^{'}_{\text{ffn}}$};
        \node [anchor=north west, inner sep=0em] (s21) at ([xshift=0.2em]w24.south) {$d^{'}_{\text{ffn}}$};
        \node [anchor=south west, inner sep=0em] (s22) at ([xshift=0.2em]w24.north) {$d^{'}$};

        \draw[->] ([yshift=-\nodehsep*0.9]w11.south) -- ([yshift=-0em]w11.south);
        \draw[->] ([yshift=-0em]w11.north) -- ([yshift=\nodehsep*1.2]w11.north);
        \draw[->] ([yshift=-\nodehsep*1.2]w21.south) -- ([yshift=-0em]w21.south);

        \draw[->] ([yshift=-\nodehsep*0.9]w12.south) -- ([yshift=-0em]w12.south);
        \draw[->] ([yshift=-0em]w12.north) -- ([yshift=\nodehsep*1.2]w12.north);
        \draw[->] ([yshift=-\nodehsep*1.2]w22.south) -- ([yshift=-0em]w22.south);

        \draw[->] ([yshift=-\nodehsep*0.9]w14.south) -- ([yshift=-0em]w14.south);
        \draw[->] ([yshift=-0em]w14.north) -- ([yshift=\nodehsep*1.2]w14.north);
        \draw[->] ([yshift=-\nodehsep*1.2]w24.south) -- ([yshift=-0em]w24.south);
        }

        \node [anchor=center,rectangle,rounded corners=5pt,draw,dotted,minimum width=\reluw*1.42, minimum height=\wh*4](back) at (relu.center) {};

        \node [anchor=north, font=\footnotesize, inner sep=0em] (l) at ([yshift=-4em]relu.south) {(c) PartialFormer};
        \end{scope}
       
        \end{tikzpicture}
	\caption{Illustration of our idea.}
 \label{fig:merit}
 \vspace{-1em}
\end{figure}
